Community Detection on Block Models with Geometric Kernels

The community recovery problem is studied in a one-dimensional geometric stochastic block model with observed node locations and two equally likely communities. Connection probabilities depend on community labels and a measurable function of spatial distance. Sufficient and necessary conditions for exact recovery are established in terms of an information functional and two geometric radii characterizing local positivity and support. Achievability follows from a two-stage algorithm combining likelihood propagation and local refinement, while necessity applies to all estimators. The conditions coincide when the two radii agree, yielding a sharp information-theoretic threshold for nonincreasing connection functions, including those with unbounded support and, in particular, exponential and polynomial decay.

==> Images/next_block_prop.tex <==
\begin{tikzpicture}

% Line along which everything is placed
\draw[thick] (0, 0) -- (14, 0); % Long horizontal line to hold the blocks

% Ticks on the line
\foreach \x in {0, 7, 14} {
    \draw[thick] (\x, 0) -- (\x, 0.2); % Ticks above the line
}

%

% Nodes in both communities
\foreach \x in {0.5, 1.8, 3.2, 4.1, 5.3, 6.1, 2.3, 3.9, 3.3, 4.4} {
        \filldraw[red] (\x,0) circle (1mm);
}

\foreach \x in {1.1, 1.4, 2.1, 4.3, 5.5, 6.8, 2.7, 4, 3.1, 5.7} {
%\filldraw[blue] (\x,0) node[cross,blue] {};
       \filldraw[blue] (\x,0) circle (1mm);
}

%Node to be assigned a community
\fill[color=gray] (9.4, -0.1) rectangle (9.6, 0.1); % Grid pattern above the line next to label
\draw[color=black] (9.4, -0.1) rectangle (9.6, 0.1); % Grid pattern above the line next to label

% Drawing arcs between consecutive shaded blocks
\foreach \x in {0.5, 1.4, 2.1, 3.2, 4.1, 5.3, 6.1, 6.8, 4.4, 5.7} {
    % Compute mid-point
    \pgfmathsetmacro{\midpoint}{(\x + 9.5) / 2}

    % Draw arcs only between consecutive shaded blocks
    
    \draw[black,->] 
        (\x , 0) .. controls (\midpoint, 1) .. (9.5, 0); % Arc connecting consecutive shaded blocks
}


% Labels for blocks
\node at (3.5cm,-0.5cm) {\( B_j \)};
\node at (10.5cm,-0.5cm) {\( B_{j+1} \)};
\node at (9.5,-0.25) {\(u\)};
\end{tikzpicture}

==> Images/segment_propa.tex <==
\begin{tikzpicture}
% Circle outline
\draw[thick] (0,0) circle(3cm);

% Ticks on the circle
\foreach \i in {0,15,30,...,345} {
    \draw[thick] (\i:3cm) -- (\i:2.7cm);
}

% Define dense block angles (manually, as PGF array logic is limited)
\def\denseAnglesA{0}
\def\denseAnglesB{30}
\def\denseAnglesC{60}
\def\denseAnglesD{75}
\def\denseAnglesE{90}
\def\denseAnglesF{135}
\def\denseAnglesG{165}
\def\denseAnglesH{180}
\def\denseAnglesI{225}
\def\denseAnglesJ{255}
\def\denseAnglesK{270}
\def\denseAnglesL{300}
\def\denseAnglesM{315}
\def\denseAnglesN{345}

% Manually define array as list for index referencing
\def\denseList{{0,30,60,75,90,135,165,180,225,255,270,300,315,345}}

% Generate 200 random points, biased
\pgfmathsetseed{1991}

\foreach \i in {1,...,200} {
    % Decide whether to pick from dense block
    \pgfmathsetmacro{\bias}{int(rand*100)}

    \ifnum\bias<70
        % Choose a random dense block index
        \pgfmathsetmacro{\blockIndex}{int(rand*14)}
        % Manually retrieve the angle
        \edef\angle{
            \ifnum\blockIndex=0 0\else
            \ifnum\blockIndex=1 30\else
            \ifnum\blockIndex=2 60\else
            \ifnum\blockIndex=3 75\else
            \ifnum\blockIndex=4 90\else
            \ifnum\blockIndex=5 135\else
            \ifnum\blockIndex=6 165\else
            \ifnum\blockIndex=7 180\else
            \ifnum\blockIndex=8 225\else
            \ifnum\blockIndex=9 255\else
            \ifnum\blockIndex=10 270\else
            \ifnum\blockIndex=11 300\else
            \ifnum\blockIndex=12 315\else
            \ifnum\blockIndex=13
            345\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        }
        \pgfmathsetmacro{\angle}{\angle + (rand+1)*7.5}
    \else
        \pgfmathsetmacro{\angle}{rand*360}
    \fi

    \pgfmathsetmacro{\x}{3*cos(\angle)}
    \pgfmathsetmacro{\y}{3*sin(\angle)}

    % Random color
    \pgfmathsetmacro{\cval}{int(rand*2)}
    \ifnum\cval=0
        \def\pointcolor{red}
    \else
        \def\pointcolor{blue}
    \fi

    \fill[\pointcolor] (\x,\y) circle (1.5pt);
}

% Labels moved inside the circle
\node at (97.5:2.4cm) {\( B_1 \)};
\node at (82.5:2.4cm) {\( B_2 \)};
\node at (67.5:2.4cm) {\( B_3 \)};

\node at (142.5:2.4cm) {\( B_J \)};
\node at (172.5:2.4cm) {\( B_{J-1} \)};

% Dense angle centers for arrows
\def\denseCenters{{ 360, 345, 315, 300, 270, 255, 225, 180, 165, 135, 90, 75, 60, 30, 0 }}
% Small circles along the perimeter
% \foreach \i in {40,20,30,180,170,190} {
%     \filldraw[black] (\i:2.4cm) circle (0.5mm);
% }
% Arrows from center to arc and to next dense block
\foreach \i [evaluate=\i as \aStart using {\denseCenters[\i]+7.5}, 
              evaluate=\i as \aEnd using {\denseCenters[\i+1]+7.5}] in {0,...,13} {
    % Define three points: start on circle, mid arc, end on circle
    \path coordinate (Pstart) at (\aStart:3cm);
    \path coordinate (Pend) at (\aEnd:3cm);

    \pgfmathsetmacro{\xoffset}{cos((\aStart+\aEnd)/2))}
    \pgfmathsetmacro{\yoffset}{sin((\aStart+\aEnd)/2))}

    % Outward radial from circle
    %\draw[thick] (Pstart) -- (Pout);
    % Arc above the circle
   \draw[thick,->] (Pstart) .. controls ($(Pstart)!0.5!(Pend) + (\xoffset,\yoffset)$) .. (Pend);
    % Inward radial with arrow
    %\draw[thick, ->] (Pin) -- (Pend);
}
% Curly brace for the 315-degree block, pointing inward
\draw[decorate, decoration={brace, amplitude=5pt,mirror}]
    (330:2.5cm) arc[start angle=330, end angle=315, radius=2.5cm];
    
% Optional label inside
\node at (322.5:1.8cm) {$\chi \log n$};

\end{tikzpicture}
